Homology inclusion of complex line arrangements

We introduce a new topological invariant of complex line arrangements in the complex projective plane, derived from the interaction between their complement and the boundary of a regular neighbourhood. The motivation is to identify Zariski pairs which have the same combinatorics but different embeddings. Building on ideas developed by B. Guerville-Ball\'e and W. Cadiegan-Schlieper, we consider the inclusion map of the boundary manifold to the exterior and its effect on homology classes. A careful study of the graph Waldhausen structure of the boundary manifold allows to identify specific generators of the homology. Their potential images are encoded in a group, the graph stabiliser, with a nice combinatorial presentation. The invariant related to the inclusion map is an element of this group. Using a computer implementation in Sage, we compute the invariant for some examples and exhibit new Zariski pairs.

==> MacLane_graph.pgf <==
\begin{tikzpicture}[scale=1.2,font=\footnotesize]
    \def\p{.2};
    \def\x{1}
    \def\y{.5}
    \begin{scope}[every node/.style={draw},scale=1.5,yscale=1.5]
        \node (L0) at (0,0) {$L_0$};
        \node (P012) at (\x,\y) {$P_{0,1,2}$};
        \node (P034) at (\x,0) {$P_{0,3,4}$};
        \node (P056) at (\x,-\y) {$P_{0,5,6}$};
        \foreach \i in {1,2,...,7}
        {
            \node (L\i) at (2*\x,1.75*\y-\i*\y/2) {$L_\i$};
        };
        \foreach[count=\i] \l in {{1,5,7},{1,4,6},{2,3,5},{2,4,7},{3,6,7}}
        {
            \node (P\i) at (4*\x,2*\y-.75*\i*\y) {$P_{\l}$};
        };
    \end{scope}
    \begin{scope}[nodes={circle,blue,fill=white,inner sep=1pt,font=\scriptsize}]
        \draw (L0.30) -- (P012.west) (L0.east) -- (P034.west) (L0.-30) -- (P056.west);
        \draw (P012) edge (L1.west) edge (L2.west);
        \draw (P034) edge (L3.west) edge (L4.west);
        \draw (P056) edge (L5.west) edge (L6.west);
        \draw (L0) edge[bend right=40] (L7.west);
        \draw (P1.160) -- (L1.30) (P1.west) -- (L5.30) (P1.-160) -- (L7.30);
        \draw (P2.160) -- (L1.east) (P2.west) -- (L4.30) (P2.-160) -- (L6.east);
        \draw (P3.160) -- (L2.30) (P3.west) -- (L3.east) (P3.-160) -- (L5.east);
        \draw (P4.160) -- (L2.east) (P4.west) -- (L4.east) (P4.-160) -- (L7.east);
        \draw (P5.160) -- (L3.-30) (P5.west) -- (L6.-30) (P5.-160) -- (L7.-30);
        \draw (L4) -- (L5);
        \draw (L2.-30) edge[bend left=50] (L6.30);
        \draw (L1.-30) edge[bend left=80] (L3.30);
    \end{scope}
\end{tikzpicture}


==> cycle_difference_map.pgf <==
\begin{tikzpicture}[font=\scriptsize,3d view={0}{115},scale=1,>=Stealth]
	\tikzset{-<-/.style={decoration={markings, mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings, mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
	\def\t{1.7};
	\def\ar{.8};
%      \begin{scope}[xshift=-6cm]
%         \draw (0,0,0) -- (\t,0,0) node {x};
%         \draw (0,0,0) -- (0,\t,0) node {y};
%         \draw (0,0,0) -- (0,0,\t) node {z};
%      \end{scope}
    \def\xv{2.5};
    \def\hd{2.7};
    \def\vd{3};
    %\def\labd{{"v_1","v_3","v_2","v_4"}};
    \clip (-2.1*\hd,-.7*\vd) rectangle (2.1*\hd,.7*\vd);
	\foreach \x/\s/\col/\colg/\colc/\cold [count=\i] in {-\hd/1/green/black/black/red,\hd/-1/red/black/black/green}
	{
		\begin{scope}[canvas is xy plane at z=0,shift={(\x,0,0)},xscale=\s]
		%	\draw[\col,-<-=.3] (.9*\xv,0) node {$\ld$} circle [radius=.2*\xv];
			\draw[dashed] (-\xv,0) arc [radius=2*\xv,start angle=0, end angle=-20];
			\draw[dashed,semithick,\col] (.4*\xv,0) arc [radius=2.4*\xv,start angle=0, end angle=-19];
			\draw[dotted] (.8*\xv,0) arc [radius=2.8*\xv,start angle=0, end angle=-16];
			%\draw[dashed] (\xv,0) arc [radius=3*\xv,start angle=0, end angle=-25];
		\end{scope}
		\begin{scope}[canvas is xz plane at y=0,shift={(\x,0,0)},xscale=\s]
				\fill[gray!15,semitransparent,even odd rule]
					(0,0) circle [radius=\xv]
					(-.6*\xv,0) circle [radius=.2*\xv]
					(0,0) circle [radius=.2*\xv]
					(.6*\xv,0) circle [radius=.2*\xv];
				\fill[white] (-1.5*\xv,2*\xv) rectangle (\xv,2.8*\xv);
				\draw
					(0,0) circle [radius=\xv]
					(-.6*\xv,0) circle [radius=.2*\xv]
					(0,0) circle [radius=.2*\xv];
				%\node[coordinate] (\i) at (0,\xv) {};
				\begin{scope}%[thick]
					\draw[\colg,-<-=\ar] (-.6*\xv,0) circle [radius=.2*\xv];
					\draw[\colc,-<-=\ar] (0,0) circle [radius=.2*\xv];
					\draw[dashed,\cold,-<-=\ar,thick] (.6*\xv,0) circle [radius=.2*\xv];
				\end{scope}
				%\fill (\xv,0) circle [radius=.1];
				%\fill (-\xv,0) circle [radius=.1];
				%\node at ($(-1.2*\x,0)+(\a:1.3*\xv)$) {$\widehat{s}(\Sigma_0)$};
				%\node[coordinate] (\i g) at (-.6*\xv,.2*\xv) {};
				%\node[coordinate] (\i c) at (0,.2*\xv) {};
				%\node[coordinate] (\i d) at (.6*\xv,.2*\xv) {};
				\node[coordinate] (b\i) at (0,\xv) {\i};
				\node[coordinate] (t\i) at (.4*\xv,0) {};
				%\node[coordinate] (e\i) at (-.6*\xv,.2*\xv) {};
		\end{scope}
		\begin{scope}[canvas is xy plane at z=0,shift={(\x,0,0)},xscale=\s]
		%	\draw[\col,-<-=.3] (.9*\xv,0) node {$\ld$} circle [radius=.2*\xv];
			\draw[dashed,-<-=.7] (-\xv,0) arc [radius=2*\xv,start angle=0, end angle=20];
			\draw[dashed,semithick,\col,-<-=.7] (.4*\xv,0) arc [radius=2.4*\xv,start angle=0, end angle=19];
			%\draw[dashed,-<-=.5] (\xv,0) arc [radius=3*\xv,start angle=0, end angle=25];
			\draw[dotted] (.8*\xv,0) arc [radius=2.8*\xv,start angle=0, end angle=16];
			\fill[white] (-1.5*\xv,\xv) rectangle (\xv,1.3*\xv);
		\end{scope}
	};
	\begin{scope}[canvas is xz plane at y=0,shift={(-\hd,0,0)},xscale=1]
		\draw[thick,blue,-<-=.6] (b1) cos (t1);
		%\draw[thick,blue] (b\i) cos (e\i);
		\draw[thick,teal,-<-=.7] (b1) .. controls (-.6*\xv,.8*\xv) and (-.3*\xv,-1.5*\xv) .. (t1);%;

		\fill[yellow] (t1) circle [radius=.1];
		\fill[black] (b1) circle [radius=.1];
	\end{scope}
	\begin{scope}[canvas is xz plane at y=0,shift={(\hd,0,0)},xscale=-1]
		\draw[thick,teal,->-=.7] (b2) sin (t2);
		%\draw[thick,blue] (b2) cos (e2);
		\draw[thick,blue] (b2) edge[out=-30,in=75,->-=.5] (t2);

		\fill[yellow] (t2) circle [radius=.1];
		\fill[black] (b2) circle [radius=.1];
	\end{scope}
	\node at (-1.6*\hd,.5*\vd) {$S_v$};
	\node at (1.6*\hd,.5*\vd) {$S_w$};
	\node[teal] at (-1.1*\hd,-.5*\vd) {$\bar{\alpha}_v^w$};
	\node[teal] at (1.1*\hd,-.5*\vd) {$\bar{\alpha}_w^v$};
	\node[blue] at (-.9*\hd,-.5*\vd) {$\bar{\alpha}_v^{w \prime}$};
	\node[blue] at (.9*\hd,-.5*\vd) {$\bar{\alpha}_w^{v \prime}$};
\end{tikzpicture}


==> mcg_action_braid.pgf <==
\begin{tikzpicture}[scale=1,xscale=-1,font=\small]
	\def\r{.5};
	\def\x{1.3};
	\def\s{.15};

	\begin{scope}[semithick]
		\draw[green] (-\x,\r) -- ++(0,2*\s) node[coordinate] (tllt) {};
		\draw[blue] (\x,\r) -- ++(0,2*\s) node[coordinate] (tjjt) {};

		\draw[blue] (-\x,-\r-4*\s) node[coordinate] (bll) {} -- ++(0,-4*\s) node[below] {$\bar{\alpha}_0^k \cdot \sigma_{k,k+1}$};
		\draw[green] (\x,-\r-4*\s) node[coordinate] (bjj) {} -- ++(0,-4*\s) node[below] {$\bar{\alpha}_0^{k+1} \cdot \sigma_{k,k+1}$};

 		\draw[green] (bjj) -- (-\x,-\r-2*\s) node[coordinate] (blj) {};
 		\draw[blue] (-\x,\r+4*\s) node[coordinate] (tll) {} -- (\x,\r+2*\s) node[coordinate] (tjl) {};
 		\draw[blue] (bll) arc [start angle=-90,end angle=-270,radius=\r+4*\s];
 		\draw[green] (blj) arc [start angle=-90,end angle=-270,radius=\r+2*\s];
	\end{scope}

	\node at (-\x,0) {$D^k$};
	\node at (\x,0) {$D^{k+1}$};

	\node at (-\x,\r+8*\s) {$\delta_{k,k+1}$};

	\draw[dashed] (-\x,-\r-6*\s) arc [start angle=-90,end angle=-270,radius=\r+6*\s];
	\draw[dashed] (\x,-\r-6*\s) arc [start angle=-90,end angle=90,radius=\r+6*\s];

	\draw[dashed] (-\x,-\r-6*\s) -- (\x,-\r-6*\s);
	\draw[dashed] (-\x,\r+6*\s) -- (\x,\r+6*\s);

	\foreach \xi in {-\x,\x}
		{
			\draw[black,thick] (\xi,0) circle [radius=\r];
			\fill[black] (\xi,\r) circle [radius=.07];
		};

\end{tikzpicture}


==> mcg_action_dehn_twist.pgf <==
\newcommand\spiral{} % just for safety

\begin{tikzpicture}[scale=.9,xscale=-1,font=\small]
	\def\spiral[#1](#2)(#3:#4)(#5:#6)[#7]{% \bonusspiral[draw options](placement)(start angle:end angle)(start radius:final radius)[revolutions]
	\pgfmathsetmacro{\domain}{#4+#7*360}
	\pgfmathsetmacro{\growth}{180*(#6-#5)/(pi*(\domain-#3))}
	\draw [#1,
		shift={(#2)},
		domain=#3*pi/180:\domain*pi/180,
		variable=\t,
		smooth,
		samples=int(\domain/5)] plot ({\t r}: {#5+\growth*\t-\growth*#3*pi/180})
	}
	\def\r{.5};
	\def\x{5};

	\draw[semithick,blue] (0,-\r) -- ++(0,-.2);
	\draw[semithick,blue] (0,-\r-.6) -- ++(0,-.5) node[below] {$\bar{\alpha}^j \cdot d_{j}$};

	\node at (0,0) {$D^j$};

	\node at (-1.2,1.2) {$\delta_{j}$};

	\draw[dashed] (0,0) circle [radius=\r+.8];

	\draw[black,thick] (0,0) circle [radius=\r];
	\fill[black] (0,-\r) circle [radius=.07];

	\spiral[blue,thick](0,0)(-90:-90)(\r+.2:\r+.2)[1];

\end{tikzpicture}


==> mcg_action_initial.pgf <==
\begin{tikzpicture}[scale=1,xscale=-1,font=\small]
	\def\r{.5};
	\def\x{2.5};
	\def\s{.2};

	\node at (-\x,0) {$D^k$};
	\node at (\x,0) {$D^l$};

	\begin{scope}[semithick]
		\draw[blue] (-\x,-\r) -- ++(0,-8*\s) node[below] {$\bar{\alpha}^k$};
		\draw[green] (\x,-\r) -- ++(0,-8*\s) node[below] {$\bar{\alpha}^l$};
		\draw[red] (0,\r+8*\s) -- (0,-\r-8*\s) node[below] {$\bar{\alpha}^j$};
	\end{scope}

	\node at (-\x,\r+8*\s+0) {$\delta_{k,l}$};

	\draw[dashed] (-\x,-\r-6*\s) arc [start angle=-90,end angle=-270,radius=\r+6*\s];
	\draw[dashed] (\x,-\r-6*\s) arc [start angle=-90,end angle=90,radius=\r+6*\s];

	\draw[dashed] (-\x,-\r-6*\s) -- (\x,-\r-6*\s);
	\draw[dashed] (-\x,+\r+6*\s) -- (\x,+\r+6*\s);

	\foreach \xi in {-\x,\x}
	{
		\draw[black,thick] (\xi,0) circle [radius=\r];
		\fill[black] (\xi,-\r+0) circle [radius=.07];
	};

\end{tikzpicture}


==> mcg_action_initial_bis.pgf <==
\begin{tikzpicture}[scale=1,xscale=-1,font=\small]
	\def\r{.5};
	\def\x{1.3};
	\def\s{.15};

	\begin{scope}[semithick]
		\draw[blue] (-\x,-\r) node[coordinate] (bll) {} -- ++(0,-8*\s) node[below] {$\bar{\alpha}_0^k$};
		\draw[green] (\x,-\r) node[coordinate] (bjj) {} -- ++(0,-8*\s) node[below] {$\bar{\alpha}_0^{k+1}$};
	\end{scope}

	\node at (-\x,0) {$D^k$};
	\node at (\x,0) {$D^{k+1}$};

	\node at (-\x,\r+8*\s) {$\delta_{k,k+1}$};

	\draw[dashed] (-\x,-\r-6*\s) arc [start angle=-90,end angle=-270,radius=\r+6*\s];
	\draw[dashed] (\x,-\r-6*\s) arc [start angle=-90,end angle=90,radius=\r+6*\s];

	\draw[dashed] (-\x,-\r-6*\s) -- (\x,-\r-6*\s);
	\draw[dashed] (-\x,\r+6*\s) -- (\x,\r+6*\s);

	\foreach \xi in {-\x,\x}
		{
			\draw[black,thick] (\xi,0) circle [radius=\r];
			\fill[black] (\xi,-\r) circle [radius=.07];
		};

\end{tikzpicture}


==> mcg_action_initial_dt.pgf <==
\begin{tikzpicture}[scale=.9,xscale=-1,font=\small]

	\def\r{.5};

	\draw[semithick,blue] (0,-\r) -- ++(0,-2.1*\r) node[below] {$\bar{\alpha}^j$};

	\node at (0,0) {$D^j$};

	\node at (-1.2+0,1.2) {$\delta_{j}$};

	\draw[dashed] (0,0) circle [radius=\r+.8];

	\draw[black,thick] (0,0) circle [radius=\r];
	\fill[black] (0,-\r) circle [radius=.07];

\end{tikzpicture}


==> mcg_action_pure_braid.pgf <==
\begin{tikzpicture}[scale=1,xscale=-1,font=\small]
	\def\r{.5};
	\def\x{2.5};
	\def\s{.2};

	\begin{scope}[semithick]
		\draw[blue] (-\x,-\r) -- ++(0,-\s) node[coordinate] (bllt) {};
		\draw[green] (\x,-\r) -- ++(0,-\s) node[coordinate] (bjjt) {};

		\draw[blue] (-\x,-\r-5*\s) node[coordinate] (bllb) {} -- ++(0,-3*\s) node[below] {$\bar{\alpha}^k \cdot a_{k,l}$};
		\draw[green] (\x,-\r-5*\s) node[coordinate] (bjjb) {} -- ++(0,-3*\s) node[below] {$\bar{\alpha}^l \cdot a_{k,l}$};
		\draw[red] (0,-\r-5*\s) node[coordinate] (bkkb) {} -- ++(0,-3*\s) node[below] {$\bar{\alpha}^j \cdot a_{k,l}$};

		\draw[red] (\x,-\r-2*\s) node[coordinate] (bjkt) {} to[out=180,in=0] (-\x,\r+2*\s) node[coordinate] (tlkb) {};

		\draw[green] (bjjb) -- (-\x,-\r-3*\s) node[coordinate] (blj) {};
		\draw[red] (bkkb) -- (-\x,-\r-4*\s) node[coordinate] (blkb) {};
		\draw[blue] (bllt) -- (\x,-\r-3*\s) node[coordinate] (bjl) {};
		\draw[red] (\x,-\r-4*\s) node[coordinate] (bjkb) {} -- (-\x,-\r-2*\s) node[coordinate] (blkt) {};

		\draw[red] (0,\r+5*\s) node[coordinate] (tkkt) {} -- ++(0,+3*\s);

		\draw[red] (tkkt) -- (\x,\r+4*\s) node[coordinate] (tjkt) {};
		\draw[blue] (-\x,\r+5*\s) node[coordinate] (tll) {} -- (\x,\r+3*\s) node[coordinate] (tjl) {};
		\draw[red] (-\x,\r+4*\s) node[coordinate] (tlkt) {} -- (\x,\r+2*\s) node[coordinate] (tjkb) {};
		\draw[green] (-\x,\r+3*\s) node[coordinate] (tlj) {} -- (\x,\r+\s) node[coordinate] (tjj) {};

		\draw[blue] (bllb) arc [start angle=-90,end angle=-270,radius=\r+5*\s];
		\draw[red] (blkb) arc [start angle=-90,end angle=-270,radius=\r+4*\s];
		\draw[green] (blj) arc [start angle=-90,end angle=-270,radius=\r+3*\s];
		\draw[red] (blkt) arc [start angle=-90,end angle=-270,radius=\r+2*\s];

		\draw[blue] (bjl) arc [start angle=-90,end angle=90,radius=\r+3*\s];
		\draw[red] (bjkb) arc [start angle=-90,end angle=90,radius=\r+4*\s];
		\draw[green] (bjjt) arc [start angle=-90,end angle=90,radius=\r+\s];
		\draw[red] (bjkt) arc [start angle=-90,end angle=90,radius=\r+2*\s];
	\end{scope}

	\node at (-\x,0) {$D^k$};
	\node at (\x,0) {$D^l$};

	\node at (-\x,\r+8*\s) {$\delta_{k,l}$};

	\draw[dashed] (-\x,-\r-6*\s) arc [start angle=-90,end angle=-270,radius=\r+6*\s];
	\draw[dashed] (\x,-\r-6*\s) arc [start angle=-90,end angle=90,radius=\r+6*\s];

	\draw[dashed] (-\x,-\r-6*\s) -- (\x,-\r-6*\s);
	\draw[dashed] (-\x,\r+6*\s) -- (\x,\r+6*\s);

	\foreach \xi in {-\x,\x}
	{
		\draw[black,thick] (\xi,0) circle [radius=\r];
		\fill[black] (\xi,-\r) circle [radius=.07];
	};
\end{tikzpicture}


==> mcg_action_push.pgf <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,dotted] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,dotted] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  \node[label={[below]$b$},coordinate] (b0) at (\angVis-90:1) {};
}

\begin{tikzpicture}[scale=.6,xscale=-1,font=\footnotesize]
  \def\R{1.5};
  \def\Rb{1.9};

  \def\angEl{15} % elevation angle

  \filldraw[ball color=white] (0,0) circle (2*\Rb);
  \DrawLatitudeCircle[2*\Rb]{0}

  \begin{scope}[nodes={circle,draw,fill=white,thick}]
    \foreach \i/\t/\r in {w/140/.6,z/30/1.1,v/95/.6}{
        \node (\i) at ($(b0)+(\t:2*\r*\R)$) {${\i}$};
    }
  \end{scope}
  \begin{scope}[red,semithick]
    \draw (b0) -- (v) (b0) -- (w);
    \node[coordinate] at ($(b0)+(30:.58*2*\R)$) (z1) {};
    \node[coordinate] at ($(b0)+(30:.78*2*\R)$) (z2) {};
    \draw (b0) -- (z1);
    \draw[dotted] (z1) -- (z2);
    \draw (z2) -- (z);
  \end{scope}

  \begin{scope}[blue,dashed,rotate=30]
    \draw (b0)+(0,.5*\R) ellipse [x radius=1.1*\R,y radius=1.6*\R];
    \draw (b0)+(0,.5*\R) ellipse [x radius=1.7*\R,y radius=2.2*\R];
  \end{scope}
  \begin{scope}[red,semithick,rotate=30]
    \draw (z1) arc [x radius=1.3*\R,y radius=1.7*\R,start angle=-15,end angle=-95] node[coordinate] (zz1) {};
    \draw (z2) arc [x radius=1.6*\R,y radius=2.1*\R,start angle=-15,end angle=-95] node[coordinate] (zz2) {};
    \draw (zz1) to[out=-170,in=-170] (zz2);
  \end{scope}
  \node (p) at ($(b0)+(-60:1.4*\R)$) {};
  \node (pl) at ($(b0)+(-85:1.4*\R)$) {$b_{\infty}$};

  \fill[black] (b0) circle [radius=.1] (p) circle [radius=.08];
\end{tikzpicture}


==> mcg_action_push_end.pgf <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,dotted] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,dotted] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  \node[label={[below]$b$},coordinate] (b0) at (\angVis-90:1) {};
}

\begin{tikzpicture}[scale=.6,xscale=-1,font=\footnotesize]
  \def\R{1.5};
  \def\Rb{1.9};

  \def\angEl{15} % elevation angle

  \filldraw[ball color=white] (0,0) circle (2*\Rb);
  \DrawLatitudeCircle[2*\Rb]{0}

  \begin{scope}[nodes={circle,draw,fill=white,thick}]
    \foreach \i/\t/\r in {w/140/.6,z/30/1.1,v/95/.6}{
        \node (\i) at ($(b0)+(\t:2*\r*\R)$) {${\i}$};
    }
  \end{scope}
  \begin{scope}[red,semithick]
    \draw (b0) -- (v) (b0) -- (w);
    \draw[dotted] (b0) -- (z);
    %\draw (z2) -- (z);
    \draw (b0) -- ++(165:1.5*\R) to[out=165,in=200] ($(b0)+(90:2.3*\R)$) to[out=20,in=110] ($(b0)+(30:2.65*\R)$) to[out=-70,in=-80,looseness=2.5] (z.-30);
  \end{scope}

  \node (p) at ($(b0)+(-60:1.4*\R)$) {};
  \node (pl) at ($(b0)+(-85:1.4*\R)$) {$b_{\infty}$};

  \fill[black] (b0) circle [radius=.1] (p) circle [radius=.08];
\end{tikzpicture}


==> star_circular.pgf <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,dotted] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,dotted] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}

\begin{tikzpicture}[scale=.6,font=\footnotesize]
	\def\R{1.5};
	\def\Rb{1.9};

	\def\angEl{30} % elevation angle

    \filldraw[gray!20,draw=black] (0,0) circle (2*\Rb);
    \DrawLatitudeCircle[2*\Rb]{0}

	\node[above=.1] (b0) at (0,0) {$b$};
	\draw[dashed,->] (0,0) circle[radius=.7*\R];
	\node at (-50:\R) {$U$};
	\begin{scope}[nodes={circle,draw,fill=white,thick}]
		\foreach \i/\t/\r in {x/30/1,w/110/.7,z/0/.8,y/-60/.8,v/-180/.9}{
			\node (\i) at (\t:2*\r*\R) {${\i}$};
		}
	\end{scope}
	\begin{scope}[red,semithick]
		\draw (0,0) -- ++ (50:\R) node[right] {$\tilde{\alpha}^{v}$} to[out=50, in=0] (100:2*\R) to[out=180,in=90] (v);
		\draw (0,0) -- ++ (140:\R) node[below left] {$\tilde{\alpha}^{w}$} to[out=140, in=-135] (w);
		\draw (0,0) -- ++ (220:\R) node[left] {$\tilde{\alpha}^{x}$} to[out=220, in=180] (-80:2*1*\R) to[out=0, in=-120] (-30:2*1.1*\R)  to[out=60,in=-60] (x);
		\draw (0,0) -- ++ (-90:\R) node[left] {$\tilde{\alpha}^{y}$} to[out=-90, in=200] (y);
		\draw (0,0) -- ++ (-10:\R) node[above] {$\tilde{\alpha}^{z}$} to[out=-10, in=-150] (z);
	\end{scope}
	\fill[black] (0,0) circle [radius=.1];
	\node at (50:4.5) {$\Sigma_W$};
\end{tikzpicture}


==> star_circular_order.pgf <==
\begin{tikzpicture}[scale=.7]
	\def\r{2.5};
	\node[below=.1] (b0) at (0,0) {$b$};
	\draw[dashed,->] (0,0) circle[radius=.8*\r];
	\node at (-50:\r) {$U$};
	\begin{scope}[red,semithick]
		\draw (0,0) -- + (30:\r);
		\draw[dotted] (30:\r) -- (30:1.2*\r);
		\draw (0,0) -- + (140:\r) node[above right] {$\tilde{\alpha}^{x}$};
		\draw[dotted] (140:\r) -- (140:1.2*\r);
		\draw (0,0) -- + (180:\r) node[below] {$\tilde{\alpha}^{y}$};
		\draw[dotted] (180:\r) -- (180:1.2*\r);
		\draw (0,0) -- + (210:\r) node[below right] {$\tilde{\alpha}^{z}$};
		\draw[dotted] (210:\r) -- (210:1.2*\r);
		\draw (0,0) -- + (-30:\r);
		\draw[dotted] (-30:\r) -- (-30:1.2*\r);
		\draw[dotted] (50:.5*\r) arc (50:120:.5*\r);
		\draw[dotted] (230:.5*\r) arc (230:310:.5*\r);
	\end{scope}
	\fill[black] (0,0) circle [radius=.1];
	\draw[blue,dotted,->] (150:.95*\r) arc (150:170:.95*\r) node[midway,left] {$\oplus$};
\end{tikzpicture}


==> star_linear.pgf <==
\begin{tikzpicture}[scale=.55,font=\scriptsize]
	\def\r{.37};
	\fill[gray!20,draw=black,thick] (0,0) circle [radius=4];
	\node[label={[below]$b$},coordinate] (b0) at (0,-4) {};
	\node at (50:4.7) {$\partial^{\infty} D_W$};
	\foreach \x/\l/\t in {1/v/x,2/w/y,3/x/z,4/z/v,5/y/w}
	{
		\node[circle,draw,fill=white,thick] (\x) at ($(4*\x*\r,0)-(4*3*\r,0)$) {$\l$};
		\draw[red,semithick] (b0) -- +(\x*30:2) node[coordinate] (m\x) {};
	};
	\begin{scope}[red,semithick]
		\draw (m5) to[out=5*30,in=-145]  node[midway,right] {$\bar{\alpha}^{w}$} (2);
		\draw (m4) to[out=4*30,in=-70] (-2*\r,.5) to[out=110,in=90] node[midway,above] {$\bar{\alpha}^{v}$} (1);
		\draw (m3) to[out=3*30,in=-120] node[midway,right] {$\bar{\alpha}^{z}$} (4);
		\draw (m2) to[out=2*30,in=-120] node[midway,right] {$\bar{\alpha}^{y}$} (5);
		\draw (m1) to[out=1*30,in=-80] (10*\r,.5) to[out=100,in=90] node[midway,above] {$\bar{\alpha}^{x}$} (3);
	\end{scope}
	\fill[black] (0,-4) circle [radius=.1];
	\draw[dashed] (0,-4)+(-10:1.7) arc [start angle=-10,end angle=190,radius=1.7];
\end{tikzpicture}


==> star_linear_neigh.pgf <==
\begin{tikzpicture}[scale=.55,font=\scriptsize]
	\def\r{4};
	\def\t{7pt}
	\fill[gray!20,thick] (0,0) circle [radius=\r];
	\node[below] (b0) at (0,-1.05*\r) {$-i$};
	\node at (50:1.2*\r) {$\Delta_m$};
	\draw[dashed] (-\r,0) -- (\r,0);
	\draw[blue,double=white,double distance=\t,line cap=round] (0,-\r) -- ++(45:\r/4) to[out=45,in=-90] (.6*\r,0) node[above=\t/3,black] {$x^1$};
	\draw[blue,double=white,double distance=\t,line cap=round] (0,-\r) -- ++(90:\r/6) to[out=90,in=-90] (.4*\r,-.1*\r) -- (.4*\r,0*\r) to[out=90,in=90,looseness=1.5] (-.8*\r,0*\r) to[out=-90,in=-100,looseness=1.5] (0,0) node[above left,black] {$x^2$};
	\draw[blue,double=white,double distance=\t,line cap=round] (0,-\r) -- ++(135:\r/4) to[out=135,in=-90,looseness=1.5] (.2*\r,0) to[out=90,in=90,looseness=1.5] (-.6*\r,0) node[below right,black] {$x^3$};
	\foreach \x in {45,90,135}
	{
		\draw[white,line width=.95*\t] (0,-\r) -- ++(\x:\r/6);
	};
	\begin{scope}[red,semithick]
		\draw (0,-\r) -- ++(45:\r/4) to[out=45,in=-90] (.6*\r,0);
		\draw (0,-\r) -- ++(90:\r/6) to[out=90,in=-90] (.4*\r,-.1*\r) -- (.4*\r,0*\r) to[out=90,in=90,looseness=1.5] (-.8*\r,0*\r) to[out=-90,in=-100,looseness=1.5] (0,0);
		\draw (0,-\r) -- ++(135:\r/4) to[out=135,in=-90,looseness=1.5] (.2*\r,0) to[out=90,in=90,looseness=1.5] (-.6*\r,0);
	\end{scope}
	\draw[thick] (0,0) circle [radius=\r];
	\foreach \x in {-.6,0,.6}
	{
		\fill[black] (\x*\r,0) circle [radius=.1];
	};
	\node[left] at (-\r,0) {$-1$};
	\node[right] at (\r,0) {$1$};
	\fill[black] (-\r,0) circle [radius=.1] (\r,0) circle [radius=.1] (0,-\r) circle [radius=.1];
\end{tikzpicture}


==> star_linear_order.pgf <==
\begin{tikzpicture}[scale=.7]
	\node[below=.1] (b0) at (0,0) {$b$};
	\fill[gray!20] (0,0) arc (-90:-112:10) -- ++ (-112:-2.5) node[shift=(-60:.45), black] {$D_W$} arc(-112:-68:7.5) -- ++ (-68:2.5) arc (-68:-90:10) ;
	\draw[dashed,->] (0,0) circle[radius=2];
	\node at (0,-1.6) {$U$};
	\draw[thick] (0,0) arc (-90:-112:10) node [below=.1] {$\partial^{\infty} D_W$};
	\draw[thick] (0,0) arc (-90:-68:10);
	\draw[red] (0,0) -- + (30:2.5) node[below right] {$\bar{\alpha}^{x}$};
	\draw[red,dotted] (30:2.5) -- (30:3.2);
	\draw[red] (0,0) -- + (60:2.5) node[right] {$\bar{\alpha}^{y}$};
	\draw[red,dotted] (60:2.5) -- (60:3.1);
	\draw[red] (0,0) -- + (150:2.5) node[below left] {$\bar{\alpha}^{z}$};
	\draw[red,dotted] (150:2.5) -- (150:3.2);
	\fill[black] (0,0) circle [radius=.1];
	\draw[blue,dotted,->] (70:1.2) arc (70:140:1.2) node[midway,above] {$\oplus$};
\end{tikzpicture}


==> star_linear_standard.pgf <==
\begin{tikzpicture}[scale=.7,font=\scriptsize]
	\def\r{3};
	\fill[gray!20,draw=black,thick] (0,0) circle [radius=\r];
	\node[below] (b0) at (0,-\r) {$-i$};
	\node at (50:1.2*\r) {$\Delta_m$};
	\draw[semithick,blue] (-\r,0) -- (\r,0);
	\node[above,blue] at (-.25*\r,0) {$\gamma_0$};
	\foreach \x in {-.75,.25,.75}
	{
		\draw[red,semithick] (\x*\r,0) -- (0,-\r);
		\fill[black] (\x*\r,0) circle [radius=.1];
	};
	\node[left] at (-\r,0) {$-1$};
	\node[right] at (\r,0) {$1$};
	\fill[black] (-\r,0) circle [radius=.1];
	\fill[black] (\r,0) circle [radius=.1];
	\fill[black] (0,-\r) circle [radius=.1];
	\node[above] at (-.75*\r,0) {$x^{m}$};
	\node[above] at (.25*\r,0) {$x^2$};
	\node[above] at (.75*\r,0) {$x^1$};
	\begin{scope}[red]
		\path (-.75*\r,0) -- (0,-\r) node[pos=.25,left] {$\bar{\alpha}_0^{m}$};
		\path (.25*\r,0) -- (0,-\r) node[pos=.25,shift=(0:.25)] {$\bar{\alpha}_0^2$};
		\path (.75*\r,0) -- (0,-\r) node[pos=.25,right] {$\bar{\alpha}_0^1$};
	\end{scope}
	\draw[dotted,thick,red] (-.5*\r,-.2*\r) -- (.1*\r,-.2*\r);
\end{tikzpicture}


==> star_neighbourhood.pgf <==
\begin{tikzpicture}[scale=.8,font=\scriptsize]
	\def\x{3.5};
	\def\y{1.5};
	\draw[thick] (-\x,0) -- (-\x,\y) (\x,\y) -- (\x,0);
	\draw[blue,semithick] (-\x,\y) -- (-.35*\x,\y) (-.15*\x,\y) -- (\x,\y);
	\draw[blue,semithick,dotted] (-.35*\x,\y) -- (-.15*\x,\y);
	\draw[red,semithick] (-\x,0) -- (-.35*\x,0) (-.15*\x,0) -- (\x,0);
	\draw[red,semithick,dotted] (-.35*\x,0) -- (-.15*\x,0);
	\foreach \k in {-.75,.25,.75}
	{
		\draw[blue,semithick] (\k*\x,0) -- (\k*\x-.05*\x,\y);
		\draw[blue,semithick] (\k*\x,0) -- (\k*\x+.05*\x,\y);
		\draw[white,semithick,dotted] (\k*\x-.05*\x,\y) -- (\k*\x+.05*\x,\y);
		\fill[black] (\k*\x,0) circle (.1);
	};
	\fill[black] (-\x,\y) circle (.1) (\x,\y) circle (.1);
	\foreach \k in {-1,-.5,0,.5,1}
	{
		\node[cross out,draw,inner sep=2pt] at (\k*\x,0) {};
		\node[below] at (\k*\x,0) {$-i$};
	};
	\node[left] at (-\x,\y) {$-1$};
	\node[right] at (\x,\y) {$1$};
	\node[below] at (-.75*\x,0) {$x^m$};
	\node[below] at (.25*\x,0) {$x^2$};
	\node[below] at (.75*\x,0) {$x^1$};
	\node[above,blue] at (0,\y) {$V(\bar{\alpha})$};
\end{tikzpicture}

